GUD: Generation with Unified Diffusion

Diffusion generative models transform noise into data by inverting a process that progressively adds noise to data samples. Inspired by concepts from the renormalization group in physics, which analyzes systems across different scales, we revisit diffusion models by exploring three key design aspects: 1) the choice of representation in which the diffusion process operates (e.g. pixel-, PCA-, Fourier-, or wavelet-basis), 2) the prior distribution that data is transformed into during diffusion (e.g. Gaussian with covariance $\Sigma$), and 3) the scheduling of noise levels applied separately to different parts of the data, captured by a component-wise noise schedule. Incorporating the flexibility in these choices, we develop a unified framework for diffusion generative models with greatly enhanced design freedom. In particular, we introduce soft-conditioning models that smoothly interpolate between standard diffusion models and autoregressive models (in any basis), conceptually bridging these two approaches. Our framework opens up a wide design space which may lead to more efficient training and data generation, and paves the way to novel architectures integrating different generative approaches and generation tasks.

==> distribution-path.tex <==



% \begin{tikzpicture}[
%     node distance=0.0cm and 0.0cm, % Reduce spacing between text elements
%     every node/.style={font=\small},
%     dot/.style={circle, fill=black, minimum size=6pt, inner sep=0pt},
%     line/.style={black, line width=1pt},
%     dashedline/.style={black, dashed, line width=1pt},
%     label/.style={font=\small, align=center}
%   ]
    
%     % Define positions for points A and B on the same horizontal line, closer together
%     \coordinate (B) at (0,0);
%     \coordinate (A) at (4,3); % Reduced distance between the dots
    
%     % Draw straight horizontal line
%     \draw[line] (A) -- (B);
    
%     % Draw curved dashed lines with adjusted curvature to avoid intersections
%     \draw[dashedline] (A) to[out=200, in=60] (B); % Curve above the straight line
%     \draw[dashedline] (A) to[out=250, in=30] (B); % Curve below the straight line
    
%     % Draw dots
%     \node[dot] (dotA) at (A) {};
%     \node[dot] (dotB) at (B) {};
    
%     \node[label, below=of dotA, xshift=-2cm, yshift=0.7cm] (labelA) {$p_{\rm data}$; $\boldsymbol{\alpha} = 1$, $\boldsymbol{\gamma} \rightarrow -\infty$};

%     \node[label, below=of dotB, yshift=0cm, xshift=2cm] (labelB1) {$p_{\rm prior}$; $\boldsymbol{\alpha} = 0$, $\boldsymbol{\gamma} \rightarrow \infty$};
% \end{tikzpicture}

\begin{tikzpicture}[
    node distance=0.0cm and 0.0cm,
    every node/.style={font=\small},
    dot/.style={circle, fill=black, minimum size=6pt, inner sep=0pt},
    line/.style={black, line width=1pt},
    dashedline/.style={black, dashed, line width=1pt},
    label/.style={font=\small, align=center}
  ]
    
    % Define positions for points A and B
    \coordinate (B) at (0,0);
    \coordinate (A) at (3,2); % Adjusted coordinates

    % Fill area between the boundaries using clipping
    \begin{scope}
        \clip (A) to[out=180, in=70] (B) -- (B) to[out=10, in=260] (A) -- cycle;
        \fill[gray, opacity=0.2] (-1,-1) rectangle (4,3);
    \end{scope}



    % Draw straight line
    \draw[line] (A) -- (B);
    
    % Draw curved dashed lines with adjusted curvature
    \draw[dashedline] (A) to[out=180, in=70] (B); 
    \draw[dashedline] (A) to[out=260, in=10] (B); 
    \draw[dashedline] (A) to[out=240, in=20] (B); 
    
    % Draw dots
    \node[dot] (dotA) at (A) {};
    \node[dot] (dotB) at (B) {};

    % Corrected Labels - move them away from the curves
    \node[label] at ($(A) + (-2, 0.2)$) (labelA) {$p_{\rm data}$; $\boldsymbol{\alpha} = 1$, $\boldsymbol{\gamma} \rightarrow -\infty$};
    \node[label] at ($(B) + (2, -0.2)$) (labelB1) {$p_{\rm prior}$; $\boldsymbol{\alpha} = 0$, $\boldsymbol{\gamma} \rightarrow \infty$};

\end{tikzpicture}
